Flow structure and loads over inclined cylindrical rodlike particles and fibers

The flow past a fixed finite-length circular cylinder, the axis of which makes a nonzero angle with the incoming stream, is studied through fully-resolved simulations, from creeping-flow conditions to strongly inertial regimes. The investigation focuses on the way the body aspect ratio $\chi$ (defined as as the length-to-diameter ratio), the inclination angle $\theta$ with respect to the incoming flow and the Reynolds number $\text{Re}$ (based on the cylinder diameter) affect the flow structure past the body and therefore the hydrodynamic loads acting on it. The configuration $\theta=0^\circ$ (where the cylinder is aligned with the flow) is considered first, from creeping-flow conditions up to $\text{Re}=400$, with aspect ratios up to $20$ ($10$) for $\text{Re}\leq10$ ($\text{Re}\geq10$). In the low-to-moderate Reynolds number regime ($\text{Re}\lesssim5$), influence or the aspect ratio, inclination (from $0^{\circ}$ to $30^{\circ}$), and inertial effects is examined by comparing numerical results for the axial and transverse force components and the spanwise torque with theoretical predictions based on the slender-body approximation, possibly incorporating finite-Reynolds-number corrections. Semiempirical models based on these predictions and incorporating finite-length and inertial corrections extracted from the numerical data are derived. For large enough Reynolds numbers ($\text{Re}\gtrsim10^2$), separation takes place along the upstream part of the lateral surface of the cylinder, deeply influencing the surface stress distribution. Numerical results are used to build empirical models for the force components and the torque, valid for moderately inclined cylinders ($|\theta|\lesssim30^\circ$) of arbitrary aspect ratio up to $\text{Re}\approx300$ and matching those obtained at low-to-moderate Reynolds number.

==> cylindre_incline.tex <==
\begin{tikzpicture}[scale=1.]

\node [cylinder, rotate=0, draw, minimum height=3.2cm, minimum width=1.5cm]  at (-0.1, 0, 0) (c) {}; %ne sera pas a lechelle mais pas grave
%\draw[dashed] (-1.5,-0.75) rectangle +(3,1.5);


\draw[->, thick] (3,0)--(4,0) node[right]{$x$};
\draw[->, thick] (3,0)--(3,1) node[above]{$y$};
\draw[->, thick] (3,0,0)--(3,0,1.5) node[above]{$z$};

\draw[->,black] (-3,-0.5)  arc (0:20:1)node[right]{$\theta$}; %draws an arc of radius 1 starting from (0,0) 
\draw[dashed] (-3.5,-0.5)--(-2.5,-0.5);
\draw[->,thick] (-3.5,-0.5)--(-2.5,0.25)node[above]{$\mathbf{U}$};

\draw[->,black] (0.2,0)  arc (0:-355:0.2)node[below]{$T$}; 

\draw[->,thick] (0,0)--(1.1,0)node[below]{$F_{\parallel}$};
\draw[->,thick] (0,0)--(0,1.1)node[above]{$F_{\perp}$};

%\draw[red,thick] (-1.5,0)--(-1.5,0.5);
%\draw[red,thick] (1.5,0)--(1.5,-0.5);

%\draw[blue,thick] (-1.5,0)--(-1.5,0.5);
%\draw[blue,thick] (1.5,0)--(1.5,-0.5);


%\draw[dashed] (1.45,1.5,2)--(2.5,1.94,2);
%\draw (0.5,1.5,2) node[]{$\rho, \mu$};
\end{tikzpicture}

%	\begin{tikzpicture}[scale=0.04]

	
%	\node [cylinder, black, rotate=10, draw, minimum height=3cm, minimum width=1cm]  at (3, 2 ,2) (c) {}; %ne sera pas a lechelle mais pas grave
	
	
	

%	\end{tikzpicture}

